Totally odd immersions of complete graphs in graph products

For a graph $G$, let $im(G)$ denote the maximum integer $t$ such that $G$ contains $K_t$ as an immersion. A recent paper of Collins, Heenehan, and McDonald (2023) studied the behaviour of this parameter under graph products, asking how large can $im(G\ast H)$ be in terms of $im(G)$ and $im(H)$, when $\ast$ is one of the four standard graph products. We consider a similar question for the parameter $toi(G)$ which denotes the maximum integer $t$ such that $G$ contains $K_t$ as a totally odd immersion. As an application, we obtain that no minimum counterexample to the immersion-analogue of the Odd Hadwiger Conjecture can be obtained from the Cartesian, direct (tensor), lexicographic or strong product of graphs.

==> DefTuples.tex <==

\documentclass[crop,tikz]{standalone}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=2]
%uncomment if require: \path (0,748); %set diagram left start at 0, and has height of 748

%Shape: Circle [id:dp04534480720073408] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (41.23,27.48) .. controls (41.23,24.79) and (43.42,22.6) .. (46.12,22.6) .. controls (48.81,22.6) and (51,24.79) .. (51,27.48) .. controls (51,30.18) and (48.81,32.37) .. (46.12,32.37) .. controls (43.42,32.37) and (41.23,30.18) .. (41.23,27.48) -- cycle ;
%Shape: Circle [id:dp5314038095616349] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (81.63,67.48) .. controls (81.63,64.79) and (83.82,62.6) .. (86.52,62.6) .. controls (89.21,62.6) and (91.4,64.79) .. (91.4,67.48) .. controls (91.4,70.18) and (89.21,72.37) .. (86.52,72.37) .. controls (83.82,72.37) and (81.63,70.18) .. (81.63,67.48) -- cycle ;
%Straight Lines [id:da699617646888828] 
\draw    (46.12,27.48) -- (86.52,67.48) ;
%Shape: Circle [id:dp03215768335816338] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (192.92,26.27) .. controls (192.92,23.57) and (195.1,21.38) .. (197.8,21.38) .. controls (200.5,21.38) and (202.68,23.57) .. (202.68,26.27) .. controls (202.68,28.96) and (200.5,31.15) .. (197.8,31.15) .. controls (195.1,31.15) and (192.92,28.96) .. (192.92,26.27) -- cycle ;
%Shape: Circle [id:dp8350081960127034] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (152.7,66.42) .. controls (152.7,63.72) and (154.89,61.53) .. (157.58,61.53) .. controls (160.28,61.53) and (162.47,63.72) .. (162.47,66.42) .. controls (162.47,69.11) and (160.28,71.3) .. (157.58,71.3) .. controls (154.89,71.3) and (152.7,69.11) .. (152.7,66.42) -- cycle ;
%Straight Lines [id:da4998126784552368] 
\draw    (197.8,26.27) -- (157.58,66.42) ;
%Straight Lines [id:da5179487684085782] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (43.85,81.11) -- (91.85,81.11) ;
%Straight Lines [id:da33787020160008163] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (158.92,80.04) -- (200.25,80.04) ;
%Straight Lines [id:da7886523134140213] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (101.85,23.11) -- (102.52,71.78) ;
%Straight Lines [id:da5008437781010902] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (212.92,22.71) -- (213.59,71.38) ;

% Text Node
\draw (62.25,84.51) node [anchor=north west][inner sep=0.75pt]  [font=,xscale=0.8,yscale=0.8]  {$5$};
% Text Node
\draw (178.12,84.64) node [anchor=north west][inner sep=0.75pt]  [font=,xscale=0.8,yscale=0.8]  {$7$};
% Text Node
\draw (106.25,44.38) node [anchor=north west][inner sep=0.75pt]  [font=,xscale=0.8,yscale=0.8]  {$1$};
% Text Node
\draw (217.59,45.44) node [anchor=north west][inner sep=0.75pt]  [font=,xscale=0.8,yscale=0.8]  {$2$};
% Text Node
\draw (52,20.51) node [anchor=north west][inner sep=0.75pt]  [font=,xscale=0.8,yscale=0.8]  {$(u_{1},v_{5})$};
% Text Node
\draw (52.25,64.11) node [anchor=north west][inner sep=0.75pt]  [font=,xscale=0.8,yscale=0.8]  {$(u_{2},v_{10})$};


% Text Node
\draw (165,20.51) node [anchor=north west][inner sep=0.75pt]  [font=,xscale=0.8,yscale=0.8]  {$(u_{2},v_{8})$};
% Text Node
\draw (164.25,60.11) node [anchor=north west][inner sep=0.75pt]  [font=,xscale=0.8,yscale=0.8]  {$(u_4,v_1)$};
% Text Node
\draw (66.4,38.8) node [anchor=north west][inner sep=0.75pt]  [font=,xscale=0.8,yscale=0.8]  {$e_{1}$};
% Text Node
\draw (170.4,38) node [anchor=north west][inner sep=0.75pt]  [font=,xscale=0.8,yscale=0.8]  {$e_{2}$};
% Text Node
\draw (31.2,102.2) node [anchor=north west][inner sep=0.75pt]  [font=,xscale=0.8,yscale=0.8]  {$f( e_{1}) \ =\ ( 1,-1,5)$};
% Text Node
\draw (151.2,101.8) node [anchor=north west][inner sep=0.75pt]  [font=,xscale=0.8,yscale=0.8]  {$f( e_{2}) \ =\ ( 0,2,7)$};


\end{tikzpicture}

\end{document}
